Code Constructions for Physical Unclonable Functions and Biometric Secrecy Systems

The two-terminal key agreement problem with biometric or physical identifiers is considered. Two linear code constructions based on Wyner-Ziv coding are developed. The first construction uses random linear codes and achieves all points of the key-leakage-storage regions of the generated-secret and chosen-secret models. The second construction uses nested polar codes for vector quantization during enrollment and for error correction during reconstruction. Simulations show that the nested polar codes achieve privacy-leakage and storage rates that improve on existing code designs. One proposed code achieves a rate tuple that cannot be achieved by existing methods.

==> RateComparisons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.50000,0.50000,0.500000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.508cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Storage Rate R}_\text{w}$ (bits/symbol)},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Secret-key Rate R}_\text{s}$ (bits/symbol)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.59506,0.3501)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=3.5pt]
  table[row sep=crcr]{%
  	1.20	0.3901596952836\\
  	1.19	0.3901596952836\\
  	1.18	0.3901596952836\\
  	1.17	0.3901596952836\\
  	1.16	0.3901596952836\\
  	1.15	0.3901596952836\\
  	1.14	0.3901596952836\\
  	1.13	0.3901596952836\\
  	1.12	0.3901596952836\\
  	1.11	0.3901596952836\\
1.1	0.3901596952836\\
1.09	0.3901596952836\\
1.08	0.3901596952836\\
1.07	0.3901596952836\\
1.06	0.3901596952836\\
1.05	0.3901596952836\\
1.04	0.3901596952836\\
1.03	0.3901596952836\\
1.02	0.3901596952836\\
1.01	0.3901596952836\\
1	0.3901596952836\\
0.99	0.3901596952836\\
0.98	0.3901596952836\\
0.97	0.3901596952836\\
0.96	0.3901596952836\\
0.95	0.3901596952836\\
0.94	0.3901596952836\\
0.93	0.3901596952836\\
0.92	0.3901596952836\\
0.91	0.3901596952836\\
0.9	0.3901596952836\\
0.89	0.3901596952836\\
0.88	0.3901596952836\\
0.87	0.3901596952836\\
0.86	0.3901596952836\\
0.85	0.3901596952836\\
0.84	0.3901596952836\\
0.83	0.3901596952836\\
0.82	0.3901596952836\\
0.81	0.3901596952836\\
0.8	0.3901596952836\\
0.79	0.3901596952836\\
0.78	0.3901596952836\\
0.77	0.3901596952836\\
0.76	0.3901596952836\\
0.75	0.3901596952836\\
0.74	0.3901596952836\\
0.73	0.3901596952836\\
0.72	0.3901596952836\\
0.71	0.3901596952836\\
0.7	0.3901596952836\\
0.69	0.3901596952836\\
0.68	0.3901596952836\\
0.67	0.3901596952836\\
0.66	0.3901596952836\\
0.65	0.3901596952836\\
0.64	0.3901596952836\\
0.63	0.3901596952836\\
0.62	0.3901596952836\\
0.61	0.3901596952836\\
0.6098403047164	0.3901596952836\\
0.600181528522567	0.388410713739971\\
0.59251867318159	0.386667255482909\\
0.585606648644798	0.38492929951028\\
0.579180814657001	0.38319682502072\\
0.57311549625531	0.381469811410896\\
0.567336681382343	0.379748238272809\\
0.561795472576834	0.378032085391158\\
0.556457122500953	0.37632133274074\\
0.551295655828793	0.374615960483911\\
0.546290915136015	0.372915948968074\\
0.541426801360454	0.37122127872323\\
0.536690159692666	0.369531930459562\\
0.532070039497147	0.367847885065065\\
0.527557183312127	0.366169123603213\\
0.523143662589944	0.364495627310679\\
0.518822610996644	0.362827377595081\\
0.514588024639186	0.361164356032773\\
0.510434609454224	0.359506544366679\\
0.506357662610259	0.357853924504156\\
0.502352978943283	0.356206478514897\\
0.498416776149411	0.354564188628874\\
0.494545634256909	0.352927037234309\\
0.490736446124652	0.351295006875685\\
0.48698637656481	0.349668080251788\\
0.483292828289552	0.348046240213778\\
0.479653413314478	0.346429469763305\\
0.476065928767707	0.344817752050641\\
0.472528336287491	0.343211070372853\\
0.469038744366645	0.341609408172004\\
0.465595393135045	0.340012749033378\\
0.462196641173371	0.338421076683749\\
0.458840954030065	0.336834374989655\\
0.455526894175121	0.335252627955726\\
0.452253112172761	0.33367581972302\\
0.449018338893597	0.332103934567392\\
0.445821378617627	0.330536956897892\\
0.442661102904249	0.328974871255186\\
0.439536445125547	0.327417662310003\\
0.436446395575512	0.325865314861602\\
0.43338999708131	0.324317813836275\\
0.430366341053783	0.322775144285858\\
0.427374563923601	0.32123729138628\\
0.424413843917105	0.319704240436124\\
0.421483398132333	0.318175976855217\\
0.418582479881083	0.316652486183236\\
0.415710376267447	0.315133754078346\\
0.412866405977092	0.313619766315844\\
0.410049917254853	0.312110508786838\\
0.407260286051019	0.310605967496935\\
0.404496914319085	0.309106128564959\\
0.401759228449811	0.307610978221681\\
0.399046677828229	0.306120502808571\\
0.396358733501757	0.304634688776566\\
0.393694886948942	0.303153522684867\\
0.391054648939505	0.301676991199735\\
0.388437548477391	0.300205081093326\\
0.385843131819393	0.298737779242527\\
0.383270961562737	0.297275072627817\\
0.380720615795668	0.295816948332146\\
0.378191687305699	0.294363393539825\\
0.375683782840709	0.292914395535435\\
0.373196522418571	0.291469941702751\\
0.370729538681377	0.290030019523689\\
0.368282476290726	0.288594616577254\\
0.365854991360874	0.287163720538513\\
0.36344675092681	0.285737319177585\\
0.361057432444639	0.284315400358636\\
0.358686723321829	0.282897952038897\\
0.356334320475153	0.281484962267691\\
0.353999929914301	0.280076419185476\\
0.351683266349329	0.278672311022901\\
0.349384052820272	0.277272626099875\\
0.347102020347373	0.275877352824648\\
0.344836907600524	0.274486479692911\\
0.342588460586608	0.273099995286895\\
0.340356432353561	0.271717888274501\\
0.338140582710043	0.270340147408427\\
0.335940677959708	0.26896676152531\\
0.333756490649136	0.267597719544888\\
0.331587799328563	0.266233010469164\\
0.329434388324604	0.264872623381587\\
0.327296047524234	0.263516547446238\\
0.325172572169336	0.262164771907036\\
0.323063762661179	0.260817286086951\\
0.320969424374234	0.259474079387219\\
0.318889367478785	0.258135141286584\\
0.316823406771812	0.256800461340535\\
0.314771361515677	0.255470029180563\\
0.312733055284168	0.254143834513423\\
0.310708315815489	0.252821867120408\\
0.308696974871806	0.251504116856632\\
0.306698868104989	0.25019057365032\\
0.304713834928218	0.248881227502112\\
0.302741718393126	0.247576068484374\\
0.300782365072201	0.246275086740515\\
0.298835624946154	0.24497827248432\\
0.296901351295998	0.243685615999282\\
0.294979400599606	0.242397107637951\\
0.293069632432502	0.24111273782129\\
0.291171909372684	0.239832497038034\\
0.289286096909269	0.238556375844064\\
0.287412063354774	0.237284364861781\\
0.285549679760861	0.2360164547795\\
0.28369881983736	0.234752636350839\\
0.281859359874431	0.233492900394124\\
0.280031178667703	0.232237237791796\\
0.278214157446257	0.230985639489831\\
0.276408179803315	0.229738096497164\\
0.274613131629509	0.228494599885122\\
0.272828901048614	0.227255140786857\\
0.271055378355638	0.226019710396802\\
0.269292455957147	0.224788299970112\\
0.267540028313739	0.223560900822134\\
0.265797991884574	0.222337504327866\\
0.264066245073851	0.221118101921433\\
0.26234468817917	0.219902685095567\\
0.260633223341678	0.218691245401089\\
0.258931754497939	0.217483774446405\\
0.257240187333443	0.216280263897\\
0.255558429237689	0.215080705474947\\
0.25388638926078	0.213885090958411\\
0.252223978071457	0.212693412181173\\
0.250571107916528	0.211505661032142\\
0.248927692581621	0.210321829454892\\
0.247293647353214	0.20914190944719\\
0.24566888898189	0.207965893060535\\
0.244053335646775	0.206793772399705\\
0.24244690692109	0.205625539622303\\
0.240849523738808	0.204461186938316\\
0.239261108362338	0.203300706609673\\
0.237681584351223	0.20214409094981\\
0.236110876531794	0.200991332323242\\
0.234548910967763	0.19984242314514\\
0.232995614931693	0.198697355880905\\
0.231450916877348	0.197556123045763\\
0.22991474641285	0.196418717204346\\
0.228387034274647	0.195285130970296\\
0.226867712302246	0.194155357005856\\
0.225356713413682	0.193029388021481\\
0.223853971581703	0.191907216775441\\
0.222359421810641	0.190788836073442\\
0.220873000113953	0.189674238768234\\
0.219394643492391	0.188563417759244\\
0.217924289912796	0.187456365992191\\
0.216461878287488	0.186353076458728\\
0.215007348454228	0.185253542196066\\
0.213560641156738	0.184157756286622\\
0.212121698025755	0.183065711857657\\
0.210690461560606	0.181977402080923\\
0.209266875111283	0.180892820172317\\
0.207850882860997	0.179811959391533\\
0.206442429809208	0.178734813041722\\
0.205041461755106	0.177661374469155\\
0.203647925281517	0.176591637062888\\
0.202261767739255	0.175525594254432\\
0.200882937231859	0.174463239517428\\
0.19951138260075	0.173404566367324\\
0.198147053410747	0.172349568361054\\
0.196789899935978	0.171298239096723\\
0.195439873146137	0.170250572213297\\
0.194096924693087	0.169206561390291\\
0.192761006897815	0.168166200347463\\
0.191432072737698	0.167129482844518\\
0.190110075834097	0.1660964026808\\
0.18879497044025	0.165066953695003\\
0.187486711429475	0.164041129764877\\
0.186185254283645	0.163018924806936\\
0.184890555081958	0.162000332776175\\
0.183602570489972	0.160985347665786\\
0.182321257748904	0.159973963506876\\
0.181046574665185	0.158966174368193\\
0.179778479600266	0.157961974355849\\
0.178516931460662	0.156961357613048\\
0.17726188968823	0.155964318319823\\
0.176013314250678	0.154970850692764\\
0.174771165632291	0.153980948984759\\
0.17353540482487	0.152994607484731\\
0.17230599331889	0.152011820517385\\
0.171082893094842	0.15103258244295\\
0.169866066614792	0.150056887656928\\
0.168655476814115	0.149084730589844\\
0.167451087093425	0.148116105707002\\
0.166252861310681	0.147151007508235\\
0.165060763773472	0.146189430527672\\
0.163874759231469	0.14523136933349\\
0.162694812869047	0.144276818527685\\
0.161520890298068	0.143325772745831\\
0.160352957550818	0.142378226656854\\
0.159190981073106	0.141434174962798\\
0.158034927717501	0.140493612398601\\
0.156884764736722	0.139556533731871\\
0.155740459777167	0.138622933762658\\
0.154601980872581	0.13769280732324\\
0.153469296437855	0.136766149277903\\
0.152342375262957	0.135842954522723\\
0.151221186506995	0.134923217985357\\
0.150105699692397	0.134006934624826\\
0.148995884699211	0.133094099431311\\
0.147891711759534	0.132184707425942\\
0.146793151452042	0.131278753660595\\
0.145700174696641	0.13037623321769\\
0.144612752749221	0.129477141209986\\
0.143530857196523	0.128581472780386\\
0.142454459951104	0.127689223101739\\
0.141383533246404	0.126800387376641\\
0.140318049631914	0.125914960837251\\
0.139257981968439	0.125032938745089\\
0.138203303423455	0.124154316390856\\
0.137153987466556	0.123279089094239\\
0.136110007864994	0.122407252203733\\
0.135071338679299	0.121538801096448\\
0.134037954258998	0.120673731177938\\
0.133009829238397	0.119812037882012\\
0.131986938532465	0.118953716670558\\
0.130969257332784	0.118098763033369\\
0.129956761103579	0.117247172487967\\
0.128949425577823	0.116398940579427\\
0.127947226753424	0.115554062880209\\
0.12695014088947	0.114712534989986\\
0.125958144502556	0.113874352535478\\
0.124971214363178	0.113039511170282\\
0.123989327492184	0.11220800657471\\
0.123012461157306	0.111379834455625\\
0.122040592869747	0.11055499054628\\
0.121073700380832	0.109733470606154\\
0.12011176167872	0.108915270420799\\
0.11915475498518	0.108100385801677\\
0.118202658752422	0.107288812586011\\
0.117255451659982	0.106480546636622\\
0.116313112611675	0.105675583841787\\
0.115375620732588	0.104873920115078\\
0.114442955366138	0.10407555139522\\
0.113515096071175	0.103280473645935\\
0.112592022619145	0.102488682855802\\
0.11167371499129	0.101700175038109\\
0.110760153375914	0.100914946230706\\
0.109851318165681	0.100132992495866\\
0.108947189954971	0.0993543099201439\\
0.108047749537278	0.0985788946142315\\
0.107152977902654	0.0978067427128236\\
0.106262856235194	0.0970378503744788\\
0.105377365910569	0.0962722137814831\\
0.104496488493601	0.0955098291397151\\
0.103620205735875	0.0947506926785127\\
0.102748499573395	0.0939948006505404\\
0.10188135212428	0.0932421493316584\\
0.101018745686498	0.0924927350207921\\
0.100160662735637	0.091746554039804\\
0.099307085922717	0.0910036027333663\\
0.0984579980720334	0.0902638774688338\\
0.0976133821790415	0.0895273746361198\\
0.0967732214082729	0.0887940906475712\\
0.0959374990912875	0.088064021937846\\
0.0951061987246586	0.087337164963792\\
0.0942793039679912	0.0866135162043258\\
0.093456798641975	0.0858930721603133\\
0.0926386667264648	0.0851758293544517\\
0.0918248923585963	0.0844617843311524\\
0.0910154598309288	0.0837509336564244\\
0.0902103535896233	0.0830432739177589\\
0.0894095582326417	0.0823388017240165\\
0.0886130585079838	0.0816375137053134\\
0.0878208393119454	0.0809394065129093\\
0.087032885687409	0.0802444768190971\\
0.0862491828221583	0.0795527213170925\\
0.085469716047222	0.0788641367209255\\
0.0846944708352413	0.0781787197653325\\
0.0839234327988658	0.0774964672056493\\
0.0831565876891714	0.0768173758177051\\
0.0823939213941066	0.0761414423977177\\
0.0816354199369596	0.0754686637621897\\
0.0808810694748507	0.0747990367478055\\
0.0801308562972489	0.0741325582113288\\
0.0793847668245108	0.0734692250295015\\
0.0786427876064396	0.0728090340989445\\
0.0779049053208714	0.0721519823360568\\
0.0771711067722778	0.0714980666769185\\
0.0764413788903932	0.0708472840771923\\
0.0757157087288609	0.0701996315120283\\
0.0749940834639036	0.0695551059759656\\
0.0742764903930073	0.068913704482841\\
0.073562916933632	0.0682754240656915\\
0.0728533506219368	0.0676402617766645\\
0.0721477791115278	0.0670082146869224\\
0.0714461901722212	0.0663792798865539\\
0.0707485716888285	0.0657534544844809\\
0.070054911659957	0.0651307356083705\\
0.0693651981968286	0.0645111204045454\\
0.0686794195221175	0.0638946060378958\\
0.0679975639688036	0.0632811896917918\\
0.067319619979043	0.0626708685679974\\
0.066645576103056	0.0620636398865841\\
0.0659754209980307	0.0614595008858458\\
0.0653091434270419	0.0608584488222155\\
0.0646467322579873	0.0602604809701807\\
0.0639881764625378	0.0596655946222016\\
0.0633334651151037	0.059073787088629\\
0.0626825873918166	0.058485055697622\\
0.062035532569524	0.0578993977950693\\
0.0613922900247995	0.0573168107445078\\
0.0607528492329686	0.0567372919270448\\
0.0601171997671454	0.0561608387412786\\
0.0594853312972856	0.0555874486032224\\
0.058857233589252	0.0550171189462259\\
0.0582328965038934	0.0544498472208998\\
0.0576123099961372	0.0538856308950402\\
0.0569954641140928	0.0533244674535542\\
0.0563823489981713	0.0527663543983847\\
0.0557729548802128	0.0522112892484385\\
0.0551672720826311	0.0516592695395122\\
0.0545652910175669	0.0511102928242202\\
0.0539670021860534	0.0505643566719243\\
0.0533723961771955	0.0500214586686618\\
0.0527814636673574	0.0494815964170756\\
0.0521941954193645	0.0489447675363452\\
0.0516105822817143	0.0484109696621171\\
0.0510306151878002	0.0478802004464367\\
0.0504542851551424	0.0473524575576811\\
0.0498815832846349	0.0468277386804918\\
0.0493125007597979	0.0463060415157082\\
0.0487470288460434	0.0457873637803017\\
0.0481851588899499	0.0452717032073108\\
0.0476268823185465	0.044759057545777\\
0.0470721906386085	0.0442494245606795\\
0.046521075435961	0.043742802032873\\
0.0459735283747928	0.0432391877590239\\
0.0454295411969798	0.0427385795515496\\
0.0448891057214169	0.0422409752385544\\
0.0443522138433595	0.0417463726637711\\
0.0438188575337741	0.0412547696864984\\
0.0432890288386971	0.0407661641815422\\
0.0427627198786036	0.0402805540391553\\
0.0422399228477822	0.0397979371649793\\
0.0417206300137212	0.0393183114799858\\
0.0412048337165014	0.0388416749204188\\
0.0406925263681972	0.0383680254377373\\
0.0401837004522858	0.0378973609985591\\
0.0396783485230654	0.0374296795846041\\
0.0391764632050792	0.0369649791926386\\
0.0386780371925485	0.0365032578344215\\
0.0381830632488149	0.0360445135366469\\
0.0376915342057856	0.0355887443408932\\
0.0372034429633903	0.0351359483035678\\
0.0367187824890437	0.0346861234958539\\
0.0362375458171147	0.034239268003659\\
0.0357597260484037	0.0337953799275619\\
0.0352853163496272	0.0333544573827615\\
0.0348143099529076	0.0329164984990254\\
0.03434670015527	0.0324815014206403\\
0.0338824803181484	0.0320494643063606\\
0.0334216438668951	0.0316203853293596\\
0.032964184290298	0.0311942626771804\\
0.0325100951401053	0.0307710945516868\\
0.0320593700305548	0.0303508791690148\\
0.0316120026379103	0.0299336147595259\\
0.0311679867000045	0.0295192995677593\\
0.0307273160157867	0.029107931852385\\
0.0302899844448776	0.0286995098861578\\
0.029855985907131	0.0282940319558704\\
0.0294253143821986	0.0278914963623091\\
0.0289979639091025	0.0274919014202086\\
0.028573928585813	0.027095245458207\\
0.0281532025688317	0.0267015268188021\\
0.0277357800727807	0.0263107438583077\\
0.0273216553699973	0.0259228949468095\\
0.0269108227901327	0.025537978468124\\
0.0265032767197577	0.0251559928197544\\
0.0260990116019729	0.0247769364128497\\
0.0256980219360246	0.0244008076721629\\
0.0253003022769244	0.0240276050360098\\
0.0249058472350756	0.0236573269562284\\
0.0245146514759036	0.0232899718981388\\
0.0241267097194928	0.0229255383405023\\
0.0237420167402242	0.0225640247754839\\
0.0233605673664233	0.0222054297086116\\
0.0229823564800091	0.0218497516587384\\
0.0226073790161486	0.0214969891580038\\
0.0222356299629167	0.0211471407517965\\
0.0218671043609595	0.0208002049987162\\
0.0215017973031632	0.0204561804705373\\
0.0211397039343268	0.0201150657521716\\
0.0207808194508396	0.0197768594416328\\
0.020425139100363	0.0194415601499993\\
0.0200726581815157	0.0191091665013804\\
0.0197233720435648	0.0187796771328801\\
0.0193772760861197	0.0184530906945624\\
0.0190343657588316	0.0181294058494172\\
0.0186946365610946	0.0178086212733268\\
0.0183580840417543	0.0174907356550309\\
0.0180247037988178	0.017175747696095\\
0.0176944914791676	0.0168636561108765\\
0.0173674427782825	0.016554459626492\\
0.0170435534399573	0.016248156982787\\
0.0167228192560323	0.0159447469323012\\
0.0164052360661212	0.0156442282402394\\
0.0160907997573463	0.0153465996844397\\
0.0157795062640753	0.0150518600553429\\
0.0154713515676641	0.0147600081559617\\
0.0151663316962	0.0144710428018515\\
0.0148644427242512	0.0141849628210802\\
0.0145656807726198	0.0139017670541988\\
0.0142700420080965	0.0136214543542126\\
0.0139775226432193	0.0133440235865532\\
0.0136881189360365	0.0130694736290498\\
0.0134018271898743	0.0127978033719004\\
0.0131186437531035	0.012529011717646\\
0.0128385650189137	0.0122630975811419\\
0.0125615874250903	0.0120000598895311\\
0.0122877074537913	0.0117398975822185\\
0.0120169216313322	0.0114826096108437\\
0.0117492265279704	0.0112281949392555\\
0.0114846187576944	0.0109766525434868\\
0.0112230949780163	0.0107279814117281\\
0.0109646518897668	0.0104821805443041\\
0.010709286236893	0.0102392489536476\\
0.0104569948062606	0.00999918566427671\\
0.0102077744274577	0.00976198971276943\\
0.00996162197260175	0.00952766014774142\\
0.00971853435615055	0.0092961960298219\\
0.00947850853471632	0.00906759643163013\\
0.00924154150687961	0.00884186043775403\\
0.00900763031301033	0.00861898714472709\\
0.00877677203508931	0.00839897566100567\\
0.00854896379653236	0.00818182510694898\\
0.00832420276201828	0.00796753461479582\\
0.0081024861373199	0.00775610332864496\\
0.00788381116913617	0.00754753040443257\\
0.0076681751449289	0.00734181500991371\\
0.00745557539276054	0.00713895632464068\\
0.00724600928113628	0.00693895353994389\\
0.00703947421884799	0.00674180585891149\\
0.00683596765481953	0.0065475124963712\\
0.00663548707795858	0.00635607267887006\\
0.00643803001700571	0.00616748564465674\\
0.00624359404039088	0.00598175064366224\\
0.00605217675608938	0.0057988669374831\\
0.0058637758114819	0.00561883379936168\\
0.00567838889321681	0.00544165051417056\\
0.00549601372707387	0.00526731637839406\\
0.00531664807783272	0.00509583070011155\\
0.00514028974914094	0.00492719279898179\\
0.00496693658338732	0.00476140200622499\\
0.00479658646157655	0.0045984576646072\\
0.00462923730320397	0.00443835912842616\\
0.00446488706613768	0.00428110576349339\\
0.0043035337464985	0.00412669694712076\\
0.00414517537854475	0.00397513206810418\\
0.00398981003455823	0.00382641052671073\\
0.00383743582473328	0.00368053173466243\\
0.00368805089706792	0.00353749511512369\\
0.00354165343725787	0.00339730010268591\\
0.00339824166858982	0.00325994614335667\\
0.00325781385184265	0.00312543269454313\\
0.00312036828518614	0.00299375922504175\\
0.00298590330408277	0.00286492521502413\\
0.0028544172811944	0.00273893015602544\\
0.00272590862628741	0.00261577355093168\\
0.00260037578614258	0.00249545491396896\\
0.00247781724446738	0.00237797377069038\\
0.0023582315218087	0.0022633296579655\\
0.00224161717546822	0.00215152212396996\\
0.00212797279942134	0.00204255072817405\\
0.00201729702423714	0.00193641504133168\\
0.0019095885170004	0.00183311464547198\\
0.00180484598123565	0.00173264913388782\\
0.0017030681568353	0.00163501811112599\\
0.00160425381998641	0.00154022119297936\\
0.00150840178310219	0.00144825800647685\\
0.001415510894756	0.00135912818987416\\
0.00132558003961436	0.001272831392646\\
0.00123860813837584	0.00118936727547769\\
0.00115459414770913	0.00110873551025625\\
0.00107353706019486	0.00103093578006408\\
0.000995435904267983	0.00095596777917073\\
0.000920289744165137	0.000883831213024822\\
0.000848097679869042	0.000814525798249033\\
0.000778858847060304	0.000748051262631888\\
0.000712572417069346	0.000684407345121096\\
0.000649237596826779	0.000623593795819222\\
0.000588853628822328	0.000565610375975911\\
0.000531419791060528	0.000510456857982788\\
0.000476935397019873	0.000458133025369456\\
0.000425399795616843	0.000408638672795725\\
0.000376812371166713	0.000361973606049171\\
0.000331172543350355	0.000318137642039362\\
0.000288479767182048	0.000277130608793863\\
0.000248733532978052	0.000238952345454124\\
0.000211933366329298	0.000203602702272154\\
0.000178078828073969	0.000171081540605855\\
0.000147169514273182	0.000141388732916914\\
0.000119205056188676	0.00011452416276736\\
9.41851202626021e-05	9.04877248166791e-05\\
7.21094080974316e-05	6.92793248194823e-05\\
5.29776564414108e-05	5.08988796231735e-05\\
3.67896371719079e-05	3.5346317166618e-05\\
2.35451572835332e-05	2.26215764774773e-05\\
1.3244058878259e-05	1.27246076710996e-05\\
5.88621915487142e-06	5.65537194996413e-06\\
1.47155040330915e-06	1.41384160201596e-06\\
0	0\\
};
\addlegendentry{\small $\mathcal{R}_{\text{gs,bin}}$ Boundary}

\addplot [only marks,color=red,solid,mark=oplus,mark options={solid},mark size=7.0pt,mark options={solid,draw=red}]
table[row sep=crcr]{%
	0.6098403047164	0.3901596952836\\
};
\addlegendentry{\small$(R_w^*,R_s^*)$}



\addplot [only marks,color=black!60!green, mark size=4.5pt, mark=square*, mark options={solid, draw=black!60!green}]
  table[row sep=crcr]{%
1	0.125\\
};
\addlegendentry{\small FCS/COFE achievable, $n\!=\!1024$}

\addplot [only marks, solid, color=mycolor1, mark size=4.5pt, mark=triangle*, mark options={solid, draw=mycolor1}]
  table[row sep=crcr]{%
1	0.0625\\
};
\addlegendentry{\small FCS/COFE achievable, $n\!=\!2048$}

\addplot [only marks, color=mycolor2, mark size=4pt, mark=+, mark options={rotate=45,solid,mycolor2,ultra thick}]
table[row sep=crcr]{%
	1	0.09091\\
};
\addlegendentry{\small Best Code in [22], $n\!=\!1408$}

\addplot [only marks, color=green, mark size=5pt, mark=diamond*, mark options={solid, green}]
  table[row sep=crcr]{%
0.875	0.125\\
};
\addlegendentry{\small Polar Code in [26], $n\!=\!1024$}

\addplot [only marks, color=blue, mark size=5pt, mark=pentagon*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.666	0.125\\
};
\addlegendentry{\small Code 1, $n\!=\!1024$}

\addplot [only marks, color=black, mark size=4.5pt, mark=otimes*, mark options={solid,fill=black, black}]
  table[row sep=crcr]{%
0.3145	0.0625\\
};
\addlegendentry{\small Code 2, $n\!=\!2048$}



\addplot [color=black,dashed,line width=2.5pt]
table[row sep=crcr]{%
	0.6098403047164	0.3901596952836\\
	0.6198403047164	0.3801596952836\\
	0.6298403047164	0.3701596952836\\
	0.6398403047164	0.3601596952836\\
	0.6498403047164	0.3501596952836\\
	0.6598403047164	0.3401596952836\\
	0.6698403047164	0.3301596952836\\
	0.6798403047164	0.3201596952836\\
	0.6898403047164	0.3101596952836\\
	0.6998403047164	0.3001596952836\\
	0.7098403047164	0.2901596952836\\
	0.7198403047164	0.2801596952836\\
	0.7298403047164	0.2701596952836\\
	0.7398403047164	0.2601596952836\\
	0.7498403047164	0.2501596952836\\
	0.7598403047164	0.2401596952836\\
	0.7698403047164	0.2301596952836\\
	0.7798403047164	0.2201596952836\\
	0.7898403047164	0.2101596952836\\
	0.7998403047164	0.2001596952836\\
	0.8098403047164	0.1901596952836\\
	0.8198403047164	0.1801596952836\\
	0.8298403047164	0.1701596952836\\
	0.8398403047164	0.1601596952836\\
	0.8498403047164	0.1501596952836\\
	0.8598403047164	0.1401596952836\\
	0.8698403047164	0.1301596952836\\
	0.8798403047164	0.1201596952836\\
	0.8898403047164	0.1101596952836\\
	0.8998403047164	0.1001596952836\\
	0.9098403047164	0.0901596952836\\
	0.9198403047164	0.0801596952836\\
	0.9298403047164	0.0701596952836\\
	0.9398403047164	0.0601596952836\\
	0.9498403047164	0.0501596952836\\
	0.9598403047164	0.0401596952836\\
	0.9698403047164	0.0301596952836\\
	0.9798403047164	0.0201596952836\\
	0.9898403047164	0.0101596952836\\
	0.9998403047164	0.0001596952836\\
};







\end{axis}
\end{tikzpicture}%

==> blockdiagram.tex <==

\begin{tikzpicture}[auto,>=latex', scale = 1.01, transform shape]
\centering
\scriptsize
\node[draw, rectangle,align=center, minimum height = 0.75cm, minimum width= 0.75 cm,rounded corners=.2cm](PUF){$P_X$};
\node[right of =PUF,node distance = 1cm](X){$X^n$};

\node[draw, right of=X,rectangle,align=center, node distance =2.25cm, minimum height = 0.75cm, minimum width= 1.8 cm, text width = 1.0cm,rounded corners=.2cm] (PYX) {$P_{Y|X}$};

\node[right of =PYX,node distance = 3cm](Y){};

\node[above of =Y,node distance = 1cm](Y2){$Y^n$};


\node[draw, above of=X,rectangle,align=center, node distance =2.5cm, minimum height = 0.9cm, minimum width= 1.4 cm, text width = 1.4cm] (VQ) {Polar Decoder $\mathcal{C}_1$};

\node[above of =VQ,node distance = 1cm](U){$U^n$};

\node[draw, above of=U,rectangle,align=center, node distance =1cm, minimum height = 0.9cm, minimum width= 1.4 cm, text width = 1.4cm] (SExt) {Helper Data and Key Extraction};

\node[above of =SExt,node distance = 1.25cm](S){$S$};

\node[right of =SExt,node distance = 2.5cm](W){$W$};

\node[draw, above of=Y,rectangle,align=center,node distance =2.5cm, minimum height = 0.9cm, minimum width= 1.4 cm, text width = 1.4cm] (Dec) {Polar Decoder $\mathcal{C}$};

\node[above of =Dec,node distance = 1cm](Uh){$\hat{U}^n$};

\node[draw, above of=Uh,rectangle,align=center, node distance =1cm, minimum height = 0.9cm, minimum width= 1.4 cm, text width = 1.4cm] (RExt) {Key Extraction};

\node[above of =RExt,node distance = 1.25cm](Sh){$\hat{S}$};

\node[left of =VQ,node distance = 1.36cm](V){$V$};
\node[left of =Dec,node distance = 1.65cm](VW){$W$};
\node[right of =Dec,node distance = 1.65cm](WV){$V$};

\node[draw, right of=VQ,rectangle,align=center, node distance =2.25cm, minimum height = 1cm, minimum width= 1.4 cm, text width = 1.4cm,dashed] (Enc) {Polar Transform};

\node[draw, above of=PYX,rectangle,align=center, node distance =1cm, minimum height = 0.75cm, minimum width= 1.8 cm, text width = 1.7cm,rounded corners=.2cm,dashed] (PXq) {BSC$(q*p_A)$};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (PUF) -- (X); 
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (X) -- (PYX); 
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (PYX) -| (Y2);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (X) -- (VQ);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (VQ) -- (U);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (U) -- (SExt);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (SExt) -- (S);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (SExt) -- (W);

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (Y2) -- (Dec);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (Dec) -- (Uh);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (Uh) -- (RExt);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (RExt) -- (Sh);

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (V) -- (VQ);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (VW) -- (Dec);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (WV) -- (Dec);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (W) -| (VW.north);

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt,dashed] (U) -| (Enc);

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt,dashed] (Enc) -- (PXq) node[midway] {$X_q^n$};
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt,dashed] (PXq) -- (Y2);

\node (redrect1) [thick,rectangle, draw, fit=(Dec)(RExt),inner sep=5pt,color=black,solid,rounded corners=.2cm] {};
\node (redrect2) [thick,rectangle, draw, fit=(VQ)(SExt),inner sep=5pt,color=black,solid,rounded corners=.2cm] {};
\small
\node[below of =X,node distance = 0.75cm](Enr){Enrollment};
\node[below of =Y,node distance = 0.75cm](Rec){Reconstruction};

\end{tikzpicture}


==> n10242048combined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0,1}%
\definecolor{mycolor2}{rgb}{1.00000,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.16,
xmax=0.35,
xlabel={$p_c$},
xmajorgrids,
ymode=log,
ymin=1e-07,
ymax=1e-01,
yminorticks=true,
ylabel={$P_B$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.26	0.196908\\
0.25    0.076725\\
0.24	0.022648\\
0.23    0.004855\\
0.22	0.000887\\
0.21    0.0001275\\
0.2	1.76666666666667e-05\\
0.18	7.57575757575758e-07\\
0.16	5e-08\\
0.14	2e-08\\
};

\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.1819	0.000001\\
};
\node (c1pc)[right, align=left, text=black]
at (axis cs:0.178,0.00000045) {\footnotesize$(0.1819,10^{-6})$};

\node (c1leg)[right, align=left, text=black]
at (axis cs:0.1625,0.001) {\footnotesize Code 1};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (c1leg.south) -- ($(c1pc.west)+(10.5,1.8)$);



%%%%%%%%%%%%%%%%%%%%%%%5

\addplot [color=mycolor2,dashed,forget plot]
table[row sep=crcr]{%
	0.35	0.855495\\
	0.34	0.622125\\
	0.33	0.333805\\
	0.32	0.12395\\
	0.31	0.031105\\
	0.3	0.005165\\
	0.29	0.000495\\
	0.28	4.25e-05\\
	0.27	2.35849056603774e-06\\
	0.26	2e-08\\
	0.25	0\\
	0.24	0\\
	0.23	0\\
	0.22	0\\
	0.21	0\\
	0.2	0\\
};


\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.2682	0.000001\\
};
\node (c2pc)[right, align=left, text=black]
at (axis cs:0.266,0.00000045) {\footnotesize$(0.2682,10^{-6})$}; %% Code 2

\node (c2leg)[right, align=left, text=black]
at (axis cs:0.31,0.001) {\footnotesize Code 2};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (c2leg.west) -- ($(c2pc.west)+(6.5,2.3)$);
\end{axis}
\end{tikzpicture}%




==> q10242048combined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0,1}%
\definecolor{mycolor2}{rgb}{1.00000,0,0}%
%

\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.65cm,
at={(0.758in,0.519in)},
scale only axis,
xmin=600,
xmax=1000,
xlabel={$n-m_1$},
xmajorgrids,
ymin=0,
ymax=0.2,
ylabel={$\mathbb{E}[q]$},
ymajorgrids,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1023	0.00048896484375\\
1019	0.0014060546875\\
1011	0.0024916015625\\
1003	0.00330673828125\\
996	0.00403046875\\
989	0.0050662109375\\
982	0.0063587890625\\
975	0.0075123046875\\
967	0.0084775390625\\
960	0.00962451171875\\
954	0.01083828125\\
947	0.01199765625\\
939	0.01318369140625\\
930	0.014429296875\\
925	0.0158654296875\\
918	0.01704765625\\
908	0.01860048828125\\
903	0.01979482421875\\
893	0.021211328125\\
885	0.02260966796875\\
878	0.02406435546875\\
871	0.025501953125\\
862	0.02718037109375\\
856	0.0285876953125\\
850	0.0302115234375\\
840	0.03181708984375\\
833	0.033369921875\\
825	0.0349505859375\\
819	0.03652177734375\\
810	0.03829228515625\\
801	0.04001728515625\\
793	0.0416443359375\\
786	0.043298828125\\
778	0.04527841796875\\
770	0.04707646484375\\
762	0.04886552734375\\
754	0.05068466796875\\
746	0.05241591796875\\
738	0.05447490234375\\
730	0.0562021484375\\
723	0.05811240234375\\
714	0.06017705078125\\
707	0.06211982421875\\
698	0.0642923828125\\
690	0.06612392578125\\
682	0.06835927734375\\
675	0.07016279296875\\
666	0.07245205078125\\
659	0.07448447265625\\
650	0.0768388671875\\
642	0.07901982421875\\
634	0.08123525390625\\
626	0.0834462890625\\
618	0.08572314453125\\
610	0.08792158203125\\
602	0.09028271484375\\
594	0.0926509765625\\
585	0.0951892578125\\
577	0.0976087890625\\
570	0.0998669921875\\
561	0.102491015625\\
553	0.10498486328125\\
545	0.1074853515625\\
537	0.1100486328125\\
529	0.11257880859375\\
521	0.11518916015625\\
513	0.11780478515625\\
505	0.1206013671875\\
496	0.12349599609375\\
488	0.12626591796875\\
480	0.12895634765625\\
472	0.13184248046875\\
464	0.13470361328125\\
455	0.13784521484375\\
448	0.140498046875\\
439	0.1437560546875\\
431	0.14689599609375\\
423	0.1497546875\\
415	0.15290380859375\\
407	0.15611337890625\\
398	0.1595474609375\\
390	0.16269716796875\\
382	0.16595205078125\\
374	0.16935830078125\\
366	0.17262490234375\\
357	0.17640673828125\\
349	0.179712109375\\
341	0.18343330078125\\
333	0.18691982421875\\
325	0.19053330078125\\
316	0.19469013671875\\
308	0.19854345703125\\
300	0.20225458984375\\
291	0.20645087890625\\
283	0.21041689453125\\
275	0.2144818359375\\
267	0.2185359375\\
259	0.2227876953125\\
250	0.22739462890625\\
242	0.23171318359375\\
234	0.2361767578125\\
225	0.24113310546875\\
217	0.24572255859375\\
208	0.25101962890625\\
200	0.255877734375\\
192	0.26067275390625\\
183	0.266123046875\\
175	0.27151904296875\\
166	0.277413671875\\
158	0.282814453125\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
778	0.04527841796875\\
};
\node(c1nm)[right, align=left, text=black]
at (axis cs:777,0.06) {\footnotesize$(778,0.0456)$};

\node(c1)[right, align=left, text=black]
at (axis cs:634,0.025) {\footnotesize Code 1};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (c1.east) -- ($(c1nm.west)+(-2.5,-8.5)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor2,dashed,forget plot]
table[row sep=crcr]{%
	2047	0.00024716796875\\
	2045	0.000615283203125\\
	2035	0.0010396484375\\
	2032	0.00140625\\
	2023	0.001906640625\\
	2015	0.00233466796875\\
	2008	0.002705859375\\
	2000	0.0032044921875\\
	1994	0.00371806640625\\
	1984	0.004166748046875\\
	1980	0.004698095703125\\
	1971	0.005148291015625\\
	1965	0.005681640625\\
	1959	0.006219091796875\\
	1951	0.0067904296875\\
	1945	0.00724599609375\\
	1935	0.0079099609375\\
	1930	0.00842197265625\\
	1919	0.00896220703125\\
	1912	0.009574169921875\\
	1909	0.0102251953125\\
	1897	0.010752734375\\
	1891	0.011368505859375\\
	1883	0.0119615234375\\
	1877	0.01263447265625\\
	1868	0.01319052734375\\
	1861	0.0138759765625\\
	1854	0.014383447265625\\
	1848	0.015316943359375\\
	1841	0.0157990234375\\
	1832	0.01645654296875\\
	1823	0.017074169921875\\
	1816	0.0177689453125\\
	1809	0.01853291015625\\
	1801	0.019153857421875\\
	1795	0.01988583984375\\
	1785	0.0206138671875\\
	1777	0.021315673828125\\
	1771	0.021984130859375\\
	1764	0.0226501953125\\
	1756	0.023434619140625\\
	1750	0.024049169921875\\
	1740	0.0248740234375\\
	1734	0.025541845703125\\
	1724	0.026443603515625\\
	1717	0.027141796875\\
	1708	0.02793740234375\\
	1701	0.02856962890625\\
	1694	0.02937392578125\\
	1687	0.030214794921875\\
	1679	0.03099697265625\\
	1669	0.03183447265625\\
	1662	0.0326248046875\\
	1654	0.0333853515625\\
	1647	0.03419365234375\\
	1639	0.0349681640625\\
	1631	0.035799365234375\\
	1623	0.03657470703125\\
	1616	0.03737880859375\\
	1607	0.038345654296875\\
	1600	0.039102197265625\\
	1592	0.039998046875\\
	1585	0.040811181640625\\
	1576	0.04170302734375\\
	1568	0.042585791015625\\
	1561	0.04338916015625\\
	1554	0.044317626953125\\
	1545	0.045194677734375\\
	1537	0.046035546875\\
	1528	0.046987744140625\\
	1521	0.047890234375\\
	1513	0.048843994140625\\
	1506	0.04967998046875\\
	1497	0.05060625\\
	1489	0.051628076171875\\
	1482	0.052463720703125\\
	1474	0.0533958984375\\
	1465	0.054411376953125\\
	1457	0.0553326171875\\
	1451	0.05627431640625\\
	1443	0.057178955078125\\
	1434	0.0581908203125\\
	1426	0.059183251953125\\
	1417	0.06026396484375\\
	1409	0.061234130859375\\
	1401	0.062190087890625\\
	1393	0.063222119140625\\
	1386	0.064172265625\\
	1378	0.065191796875\\
	1370	0.0661763671875\\
	1362	0.067209716796875\\
	1354	0.068315380859375\\
	1346	0.0692380859375\\
	1338	0.0703060546875\\
	1330	0.071360009765625\\
	1323	0.07232451171875\\
	1314	0.07353798828125\\
	1306	0.07455283203125\\
	1298	0.07566650390625\\
	1290	0.07679619140625\\
	1283	0.077778564453125\\
	1275	0.07883505859375\\
	1267	0.079961181640625\\
	1257	0.08122958984375\\
	1249	0.0823384765625\\
	1241	0.0834703125\\
	1234	0.08459140625\\
	1226	0.085676904296875\\
	1218	0.0868146484375\\
	1209	0.088008544921875\\
	1202	0.08908525390625\\
	1193	0.090299462890625\\
	1185	0.091507666015625\\
	1177	0.092716943359375\\
	1169	0.093925390625\\
	1161	0.095130908203125\\
	1153	0.096287548828125\\
	1145	0.09750322265625\\
	1137	0.0986599609375\\
	1129	0.099850830078125\\
	1121	0.101181982421875\\
	1113	0.102413232421875\\
	1104	0.103713232421875\\
	1097	0.10487919921875\\
	1089	0.10620947265625\\
	1080	0.107559912109375\\
	1073	0.1086859375\\
	1064	0.110064990234375\\
	1057	0.111293505859375\\
	1049	0.11259541015625\\
	1040	0.11406904296875\\
	1032	0.115260107421875\\
	1024	0.116630615234375\\
	1016	0.117904150390625\\
	1008	0.119309521484375\\
	999	0.12073994140625\\
	992	0.121959765625\\
	984	0.12334091796875\\
	976	0.124759716796875\\
	968	0.126124072265625\\
	959	0.127646728515625\\
	951	0.12896875\\
	943	0.130362939453125\\
	934	0.131981689453125\\
	927	0.13326572265625\\
	919	0.134634521484375\\
	911	0.13612880859375\\
	902	0.13776123046875\\
	894	0.13918046875\\
	887	0.140525048828125\\
	878	0.14217138671875\\
	869	0.143773681640625\\
	862	0.145154150390625\\
	853	0.14678486328125\\
	845	0.148311083984375\\
	837	0.14984482421875\\
	829	0.151400390625\\
	821	0.152970068359375\\
	813	0.154514404296875\\
	805	0.156032373046875\\
	797	0.157719921875\\
	789	0.15934599609375\\
	781	0.160939111328125\\
	772	0.162747412109375\\
	764	0.1643845703125\\
	756	0.16604248046875\\
	748	0.1676267578125\\
	739	0.16900927734375\\
	732	0.1710251953125\\
	723	0.172854541015625\\
	715	0.174510498046875\\
	707	0.176252880859375\\
	699	0.1780060546875\\
	691	0.179709814453125\\
	682	0.181520654296875\\
	674	0.18340947265625\\
	666	0.185186279296875\\
	657	0.18716533203125\\
	650	0.188802734375\\
	641	0.190854443359375\\
	633	0.192622314453125\\
	624	0.194710205078125\\
	617	0.19645849609375\\
	609	0.19832490234375\\
	600	0.20039306640625\\
	592	0.202351025390625\\
	584	0.204204541015625\\
	576	0.20623203125\\
	568	0.208257666015625\\
	559	0.21039609375\\
	551	0.212419580078125\\
	543	0.21444169921875\\
	535	0.216546728515625\\
	526	0.218810107421875\\
	518	0.2209771484375\\
	510	0.223108251953125\\
	502	0.225180517578125\\
	494	0.227279541015625\\
	485	0.229659423828125\\
	477	0.231851171875\\
	469	0.234058349609375\\
	461	0.236317529296875\\
	452	0.23872822265625\\
	444	0.240947412109375\\
	436	0.243371435546875\\
	427	0.245922607421875\\
	419	0.24825361328125\\
	411	0.250682568359375\\
	402	0.25331904296875\\
	394	0.255673828125\\
	386	0.258169287109375\\
	377	0.26089501953125\\
	369	0.263509619140625\\
	361	0.2660984375\\
	353	0.268749658203125\\
	344	0.27159482421875\\
	336	0.2743171875\\
	327	0.277271240234375\\
	319	0.279991650390625\\
	311	0.282724755859375\\
	302	0.285760107421875\\
	294	0.28882353515625\\
	286	0.291723681640625\\
	277	0.294943310546875\\
	268	0.2983015625\\
	260	0.3012701171875\\
	252	0.30446669921875\\
	244	0.307663916015625\\
	235	0.31120234375\\
	227	0.31453525390625\\
	218	0.31838427734375\\
	210	0.321740673828125\\
	201	0.32554130859375\\
	193	0.32917099609375\\
	184	0.333289111328125\\
	176	0.337013037109375\\
	168	0.3407951171875\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
table[row sep=crcr]{%
	739	0.16900927734375\\
};
\node (c2nm)[right, align=left, text=black]
at (axis cs:739,0.180) {\footnotesize $(739,0.1689)$}; %% Code 2

\node (c2)[right, align=left, text=black]
at (axis cs:634,0.132) {\footnotesize Code 2};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (c2.east) -- ($(c2nm.south)+(-2.5,-1.5)$);
\end{axis}
\end{tikzpicture}%
